A High-Significance Measurement of Correlation Between Unresolved IRAS Sources and Optically-Selected Galaxy Clusters

We cross-correlate the 100 um Improved Reprocessing of the IRAS Survey (IRIS) map and galaxy clusters at 0.1 < z < 0.3 in the maxBCG catalogue taken from the Sloan Digital Sky Survey, measuring an angular cross-power spectrum over multipole moments 150 < l < 3000 at a total significance of over 40 sigma. The cross-spectrum, which arises from the spatial correlation between unresolved dusty galaxies that make up the cosmic infrared background (CIB) in the IRIS map and the galaxy clusters, is well-fit by a single power law with an index of -1.28 +/- 0.12, similar to the clustering of unresolved galaxies from cross-correlating far-infrared and submillimetre maps at longer wavelengths. Using a recent, phenomenological model for the spectral and clustering properties of the IRIS galaxies, we constrain the large-scale bias of the maxBCG clusters to be 2.6 +/- 1.4, consistent with existing analyses of the real-space cluster correlation function. The success of our method suggests that future CIB-optical cross-correlations using Planck and Herschel data will significantly improve our understanding of the clustering and redshift distribution of the faint CIB sources.

==> cross_spectrum.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \footnotesize
  \selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(8640.00,4320.00)%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(990,1614){\makebox(0,0)[r]{\strut{} 1e-08}}%
\put(990,2675){\makebox(0,0)[r]{\strut{} 1e-07}}%
\put(990,3736){\makebox(0,0)[r]{\strut{} 1e-06}}%
\put(5354,1291){\makebox(0,0){\strut{}}}%
\put(220,2343){\rotatebox{-270}{\makebox(0,0){\strut{}Power ($\mega\jansky\,\steradian^{-1}$)}}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(7256,3882){\makebox(0,0)[r]{\strut{}CIB + cluster bias model ($\chi^2$/dof = 0.86)}}%
\csname LTb\endcsname%
\put(7256,3662){\makebox(0,0)[r]{\strut{}Power Law ($\chi^2$/dof = 0.63)}}%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(990,649){\makebox(0,0)[r]{\strut{}-3e-08}}%
\put(990,954){\makebox(0,0)[r]{\strut{} 0}}%
\put(990,1258){\makebox(0,0)[r]{\strut{} 3e-08}}%
\put(5354,429){\makebox(0,0){\strut{}1000}}%
\put(220,1080){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
\put(4682,154){\makebox(0,0){\strut{}Multipole ($\ell$)}}%
\put(5751,1296){\makebox(0,0)[l]{\strut{}Null Test ($\chi^2$/dof = 1.4)}}%
}%
\gplgaddtomacro\gplfronttext{%
}%
\gplbacktext
\put(0,0){\includegraphics{cross_spectrum}}%
\gplfronttext
\end{picture}%
\endgroup


==> dist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \footnotesize
  \selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5040.00,3240.00)%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(-374,1674){\rotatebox{-270}{\makebox(0,0){\strut{}Normalised Distribution}}}%
\put(2519,-110){\makebox(0,0){\strut{}Redshift ($z$)}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(3854,2736){\makebox(0,0)[r]{\strut{}MaxBCG Clusters ($dN/dz$)}}%
\csname LTb\endcsname%
\put(3854,2516){\makebox(0,0)[r]{\strut{}IRAS sources ($dI/dz$)}}%
\csname LTb\endcsname%
\put(66,440){\makebox(0,0)[r]{\strut{} 0}}%
\put(66,934){\makebox(0,0)[r]{\strut{} 2}}%
\put(66,1428){\makebox(0,0)[r]{\strut{} 4}}%
\put(66,1921){\makebox(0,0)[r]{\strut{} 6}}%
\put(66,2415){\makebox(0,0)[r]{\strut{} 8}}%
\put(66,2909){\makebox(0,0)[r]{\strut{} 10}}%
\put(1127,220){\makebox(0,0){\strut{} 0.1}}%
\put(2365,220){\makebox(0,0){\strut{} 0.2}}%
\put(3603,220){\makebox(0,0){\strut{} 0.3}}%
\put(4841,220){\makebox(0,0){\strut{} 0.4}}%
}%
\gplbacktext
\put(0,0){\includegraphics{dist}}%
\gplfronttext
\end{picture}%
\endgroup


==> masked.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \footnotesize
  \selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4680.00,3168.00)%
\gplgaddtomacro\gplbacktext{%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(3626,554){\makebox(0,0)[l]{\strut{}IRIS Mask}}%
\put(3626,301){\makebox(0,0)[l]{\strut{}MaxBCG Mask}}%
\put(164,190){\makebox(0,0)[l]{\strut{}0}}%
\put(2106,190){\makebox(0,0)[l]{\strut{}$6\,\mega\jansky\,\steradian^{-1}$}}%
}%
\gplbacktext
\put(0,0){\includegraphics{masked}}%
\gplfronttext
\end{picture}%
\endgroup


==> vary_masks.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \footnotesize
  \selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(8640.00,3600.00)%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(990,704){\makebox(0,0)[r]{\strut{} 1e-08}}%
\put(990,1695){\makebox(0,0)[r]{\strut{} 1e-07}}%
\put(990,2686){\makebox(0,0)[r]{\strut{} 1e-06}}%
\put(3253,484){\makebox(0,0){\strut{} 1000}}%
\put(352,1931){\rotatebox{-270}{\makebox(0,0){\strut{}Power ($\mega\jansky\,\steradian^{-1}$)}}}%
\put(4652,154){\makebox(0,0){\strut{}Multipole ($\ell$)}}%
\put(2936,3379){\makebox(0,0){\strut{}\emph{Varying IRIS mean intensity mask cut}}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(4193,2986){\makebox(0,0)[r]{\strut{}Fiducial $2.0\,\mega\jansky\,\steradian^{-1}$ cut}}%
\csname LTb\endcsname%
\put(4193,2766){\makebox(0,0)[r]{\strut{}$1.65\,\mega\jansky\,\steradian^{-1}$ cut}}%
\csname LTb\endcsname%
\put(4193,2546){\makebox(0,0)[r]{\strut{}$2.5\,\mega\jansky\,\steradian^{-1}$ cut}}%
\csname LTb\endcsname%
\put(4193,2326){\makebox(0,0)[r]{\strut{}$3.0\,\mega\jansky\,\steradian^{-1}$ cut}}%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(4620,704){\makebox(0,0)[r]{\strut{}}}%
\put(4620,1695){\makebox(0,0)[r]{\strut{}}}%
\put(4620,2686){\makebox(0,0)[r]{\strut{}}}%
\put(6879,484){\makebox(0,0){\strut{} 1000}}%
\put(8279,154){\makebox(0,0){\strut{} }}%
\put(6563,3379){\makebox(0,0){\strut{}\emph{Varying point source mask radius}}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(7817,2986){\makebox(0,0)[r]{\strut{}Fiducial $5\arcminute$ Radius}}%
\csname LTb\endcsname%
\put(7817,2766){\makebox(0,0)[r]{\strut{}$2\arcminute$ Radius}}%
\csname LTb\endcsname%
\put(7817,2546){\makebox(0,0)[r]{\strut{}$10\arcminute$ Radius}}%
}%
\gplbacktext
\put(0,0){\includegraphics{vary_masks}}%
\gplfronttext
\end{picture}%
\endgroup

